On distinct finite covers of 3-manifolds

Every closed orientable surface S has the following property: any two connected covers of S of the same degree are homeomorphic (as spaces). In this, paper we give a complete classification of compact 3-manifolds with empty or toroidal boundary which have the above property. We also discuss related group-theoretic questions.

==> diagram.tex <==
\begin{tikzpicture}[node distance=10mm and 5mm]
  \tikzstyle{box} = [rectangle, draw, text width=10em, text centered, rounded corners, minimum height=3em]
  \tikzstyle{endbox} = [rectangle, draw, text width=10em, text centered, rounded corners, minimum height=3em, fill=gray!30]

  \node (root) [box, very thick] {$M^3$ compact with empty or toroidal boundary} ;
  \node (prime) [box,below=of root] {Prime} ; 
  \node (nonprime) [box,right=of root] {Non-prime} ;
  \node (end-nonprime) [endbox,right=of nonprime] {Exceptional iff \\$M\cong k\cdot S^1 \times  S^2$, $k>1$ (Proposition~ \ref{prop:nonprime})} ;
	\draw[->]
  (root) edge (prime) (root) edge (nonprime) (nonprime) edge (end-nonprime);
  
  \node (orientable) [box,below=of prime] {Orientable} ; 
  \node (nonorientable) [box,right=of prime] {Non-orientable} ;
  \node (end-nonorientable) [endbox,right=of nonorientable] {Exceptional iff $M\cong S^1 \widetilde{\times} S^2$ (Proposition~\ref{prop:non-orientable-prime})} ;
  \draw[->]
  (prime) edge (orientable) (prime) edge (nonorientable) (nonorientable) edge (end-nonorientable);
  
  \node (irreducible) [box,below=of orientable] {Irreducible} ; 
  \node (S1xS2) [endbox, right=of orientable] {$M\cong S^1 \times  S^2$ \\$\Rightarrow$  exceptional (Proposition~\ref{prop:specialones})};
  \draw[->]
  (orientable) edge (irreducible) (orientable) edge (S1xS2);
  
  \node (nonclosed) [box, right=of irreducible] {Non-empty boundary} ;
  \node (specialboundary) [endbox, right=of nonclosed] {$M\cong T^2\times I$ or $S^1\times D^2$\\$\Rightarrow$ exceptional\\ (Proposition~\ref{prop:specialones})} ; 
  \node (generalnonclosed) [endbox,below right=of nonclosed] {Other cases \\$\Rightarrow$ not exceptional\\ (Propositions~\ref{prop:specialones},~\ref{prp_JSJ})} ;
  \node (closed) [box,below=of irreducible] {Closed} ; 
  \draw[->]
  (irreducible) edge (closed) (irreducible) edge (nonclosed) (nonclosed) edge (specialboundary)  (nonclosed) edge (generalnonclosed);
  
  \node (trivialJSJ) [box,below=of closed] {Trivial JSJ \\ decomposition} ; 
  \node (nontrivialJSJ) [box,below right=of closed] {Non-trivial JSJ decomposition} ;
  \node (sol) [endbox,right=of nontrivialJSJ] {Sol manifold \\$\Rightarrow$ not exceptional (Proposition~\ref{prp_sol})} ;
  \node (nonsol) [endbox,below right=of nontrivialJSJ] {Not Sol\\ $\Rightarrow$ not exceptional (Proposition~\ref{prp_JSJ})} ;
  \draw[->]
  (closed) edge (trivialJSJ) (closed) edge (nontrivialJSJ) (nontrivialJSJ) edge (sol) (nontrivialJSJ) edge (nonsol) ;
  
  \node (hyperbolic) [endbox,below =of trivialJSJ] {Hyperbolic \\ $\Rightarrow$ not exceptional (Proposition~\ref{proposition_hypcase})} ;
  \node (seifertfibered) [box,below right=of trivialJSJ] {Seifert fibered} ; 
  \draw[->]
  (trivialJSJ) edge (hyperbolic) (trivialJSJ) edge (seifertfibered);

  \node (spherical) [box,below left=of seifertfibered] {Covered by $S^3$} ;   
  \node (euclidean) [box,below=of seifertfibered] {Covered by $T^3$} ;
  \node (generic-seifert) [box, below right=of seifertfibered] {Other cases} ;
  \draw[->]
  (seifertfibered) edge (euclidean) (seifertfibered) edge (spherical) (seifertfibered) edge (generic-seifert);
  
  \node (end-sphere) [endbox,below=of spherical] {See Proposition~\ref{prp_spherical}};
  \node (end-gen-seif) [endbox,below=of generic-seifert] {Not exceptional (Proposition~\ref{prop:seifert-fibered-for-leitfaden})};
  \node (end-euc) [endbox,below=of euclidean] {Exceptional iff \\ $M\cong T^3$\\ (Proposition~ \ref{prop:euclidean})};]
  \draw[->]
  (euclidean) edge (end-euc) (spherical) edge (end-sphere) (generic-seifert) edge (end-gen-seif);
  
%\draw[->, to path={-| (\tikztotarget)}]
%  (cover) edge (solid-torus) (cover) edge (generic-seifert);
\end{tikzpicture}

